Cyber Kittens, or Some First Steps Towards Categorical Cybernetics

We define a categorical notion of cybernetic system as a dynamical realisation of a generalized open game, along with a coherence condition. We show that this notion captures a wide class of cybernetic systems in computational neuroscience and statistical machine learning, exposes their compositional structure, and gives an abstract justification for the bidirectional structure empirically observed in cortical circuits. Our construction is built on the observation that Bayesian updates compose optically, a fact which we prove along the way, via a fibred category of state-dependent stochastic channels.

==> img/closed-RL-XA-YB-composed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=state90] (5) at (-4.5, 1.75) {};
		\node [style=state90] (6) at (-4.5, -1.75) {};
		\node [style=action] (7) at (-2.5, 1.75) {$\mathsf{R}$};
		\node [style=action] (8) at (-2.5, -1.75) {$\mathsf{L}$};
		\node [style=none] (15) at (3, 0) {};
		\node [style=action] (22) at (2.5, 1.75) {$\mathsf{R}$};
		\node [style=action] (23) at (2.5, -1.75) {$\mathsf{L}$};
		\node [style=state270] (24) at (4.5, 1.75) {};
		\node [style=state270] (25) at (4.5, -1.75) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=action] (27) at (0, 1.75) {$\mathsf{R}$};
		\node [style=action] (28) at (0, -1.75) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy1, in=90, out=-45, looseness=0.75] (7) to (0.center);
		\draw [in=45, out=-90, looseness=0.75] (0.center) to (8);
		\draw [style=pointy1, in=90, out=-45, looseness=0.75] (22) to (15.center);
		\draw [in=45, out=-90, looseness=0.75] (15.center) to (23);
		\draw [style=midpoint1] (22) to (24);
		\draw [style=midpoint1] (25) to (23);
		\draw [style=midpoint1] (5) to (7);
		\draw [style=midpoint1] (8) to (6);
		\draw [style=pointy1, in=90, out=-45, looseness=0.75] (27) to (26.center);
		\draw [in=45, out=-90, looseness=0.75] (26.center) to (28);
		\draw [style=midpoint1] (7) to (27);
		\draw [style=midpoint1] (27) to (22);
		\draw [style=midpoint1] (23) to (28);
		\draw [style=midpoint1] (28) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/closed-RL-XA-YB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=state90] (5) at (-4.5, 1.75) {};
		\node [style=state90] (6) at (-4.5, -1.75) {};
		\node [style=action] (7) at (-2.5, 1.75) {$\mathsf{R}$};
		\node [style=action] (8) at (-2.5, -1.75) {$\mathsf{L}$};
		\node [style=copier] (9) at (-0.5, 1.75) {};
		\node [style=copier] (10) at (-0.5, -1.75) {};
		\node [style=dot] (11) at (1, 2.75) {$X$};
		\node [style=dot] (12) at (9, 2.75) {$Y$};
		\node [style=dot] (13) at (1, -2.75) {$A$};
		\node [style=dot] (14) at (9, -2.75) {$B$};
		\node [style=none] (15) at (13, 0) {};
		\node [style=copier] (20) at (10.5, 1.75) {};
		\node [style=copier] (21) at (10.5, -1.75) {};
		\node [style=action] (22) at (12.5, 1.75) {$\mathsf{R}$};
		\node [style=action] (23) at (12.5, -1.75) {$\mathsf{L}$};
		\node [style=state270] (24) at (14.5, 1.75) {};
		\node [style=state270] (25) at (14.5, -1.75) {};
		\node [style=none] (26) at (1, 0.75) {};
		\node [style=none] (27) at (9, 0.75) {};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (29) at (9, -0.75) {};
		\node [style=none] (30) at (5, 0.75) {};
		\node [style=none] (31) at (5, -0.75) {};
		\node [style=none] (32) at (6, 0) {};
		\node [style=dot] (37) at (2.5, 2.75) {$X$};
		\node [style=dot] (38) at (2.5, -2.75) {$A$};
		\node [style=action] (39) at (5, 2.75) {$\mathsf{R}$};
		\node [style=action] (40) at (5, -2.75) {$\mathsf{L}$};
		\node [style=dot] (41) at (7.5, 2.75) {$Y$};
		\node [style=dot] (42) at (7.5, -2.75) {$B$};
		\node [style=none] (43) at (6.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy1, in=90, out=-45, looseness=0.75] (7) to (0.center);
		\draw [in=45, out=-90, looseness=0.75] (0.center) to (8);
		\draw [style=pointy1, in=90, out=-45, looseness=0.75] (22) to (15.center);
		\draw [in=45, out=-90, looseness=0.75] (15.center) to (23);
		\draw [style=pointy1] (26.center) to (30.center);
		\draw [style=pointy1] (29.center) to (31.center);
		\draw [in=180, out=-60] (9) to (26.center);
		\draw (30.center) to (27.center);
		\draw [in=240, out=0] (27.center) to (20);
		\draw [in=360, out=120] (21) to (29.center);
		\draw (31.center) to (28.center);
		\draw [in=60, out=-180] (28.center) to (10);
		\draw [style=midpoint1, bend left, looseness=1.25] (21) to (14);
		\draw [style=midpoint1, bend left, looseness=1.25] (12) to (20);
		\draw [style=midpoint1, bend left, looseness=1.25] (9) to (11);
		\draw [style=midpoint1, bend left, looseness=1.25] (13) to (10);
		\draw [style=midpoint1] (20) to (22);
		\draw [style=midpoint1] (22) to (24);
		\draw [style=midpoint1] (25) to (23);
		\draw [style=midpoint1] (23) to (21);
		\draw [style=midpoint1] (5) to (7);
		\draw [style=midpoint1] (7) to (9);
		\draw [style=midpoint1] (10) to (8);
		\draw [style=midpoint1] (8) to (6);
		\draw [style=pointy1, in=90, out=-45, looseness=0.75] (39) to (32.center);
		\draw [in=45, out=-90, looseness=0.75] (32.center) to (40);
		\draw [style=midpoint1] (37) to (39);
		\draw [style=midpoint1] (39) to (41);
		\draw [style=midpoint1] (42) to (40);
		\draw [style=midpoint1] (40) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/context-RL-XA-YB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=state90] (5) at (-1.5, 1.75) {};
		\node [style=state90] (6) at (-1.5, -1.75) {};
		\node [style=action] (7) at (0.5, 1.75) {$\mathsf{R}$};
		\node [style=action] (8) at (0.5, -1.75) {$\mathsf{L}$};
		\node [style=copier] (9) at (2.5, 1.75) {};
		\node [style=copier] (10) at (2.5, -1.75) {};
		\node [style=dot] (11) at (4, 2.75) {$X$};
		\node [style=dot] (12) at (6.5, 2.75) {$Y$};
		\node [style=dot] (13) at (4, -2.75) {$A$};
		\node [style=dot] (14) at (6.5, -2.75) {$B$};
		\node [style=none] (15) at (10.5, 0) {};
		\node [style=copier] (20) at (8, 1.75) {};
		\node [style=copier] (21) at (8, -1.75) {};
		\node [style=action] (22) at (10, 1.75) {$\mathsf{R}$};
		\node [style=action] (23) at (10, -1.75) {$\mathsf{L}$};
		\node [style=state270] (24) at (12, 1.75) {};
		\node [style=state270] (25) at (12, -1.75) {};
		\node [style=none] (26) at (4, 0.75) {};
		\node [style=none] (27) at (6.5, 0.75) {};
		\node [style=none] (28) at (4, -0.75) {};
		\node [style=none] (29) at (6.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy1, in=90, out=-45, looseness=0.75] (7) to (0.center);
		\draw [in=45, out=-90, looseness=0.75] (0.center) to (8);
		\draw [style=pointy1, in=90, out=-45, looseness=0.75] (22) to (15.center);
		\draw [in=45, out=-90, looseness=0.75] (15.center) to (23);
		\draw [in=180, out=-60] (9) to (26.center);
		\draw [in=240, out=0] (27.center) to (20);
		\draw [in=360, out=120] (21) to (29.center);
		\draw [in=60, out=-180] (28.center) to (10);
		\draw [style=midpoint1, bend left, looseness=1.25] (21) to (14);
		\draw [style=midpoint1, bend left, looseness=1.25] (12) to (20);
		\draw [style=midpoint1, bend left, looseness=1.25] (9) to (11);
		\draw [style=midpoint1, bend left, looseness=1.25] (13) to (10);
		\draw [style=midpoint1] (20) to (22);
		\draw [style=midpoint1] (22) to (24);
		\draw [style=midpoint1] (25) to (23);
		\draw [style=midpoint1] (23) to (21);
		\draw [style=midpoint1] (5) to (7);
		\draw [style=midpoint1] (7) to (9);
		\draw [style=midpoint1] (10) to (8);
		\draw [style=midpoint1] (8) to (6);
		\draw [style=midpoint1] (26.center) to (27.center);
		\draw [style=midpoint1] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/context-dyn-terminal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copier] (0) at (-2.5, 0) {};
		\node [style=copier] (1) at (2.5, 0) {};
		\node [style=dot] (2) at (-1, 1) {$X$};
		\node [style=dot] (3) at (1, 1) {$Y$};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=dot] (6) at (-6, 0) {$P$};
		\node [style=dot] (7) at (7, 0) {$Q$};
		\node [style=dot] (8) at (13, 0) {$A$};
		\node [style=discarder0, rotate=0] (9) at (14.5, 0) {};
		\node [style=dot] (10) at (-10, 0) {$P$};
		\node [style=dot] (11) at (-7.5, 0) {$P$};
		\node [style=copier] (12) at (5, 0) {};
		\node [style=dot] (13) at (8.5, 0) {$Q$};
		\node [style=dot] (14) at (11, 0) {$B$};
		\node [style=dot] (15) at (5, 2) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midpoint1] (6) to (0);
		\draw [style=midpoint1, in=-180, out=90] (0) to (2);
		\draw [style=midpoint1] (4.center) to (5.center);
		\draw [style=midpoint1, in=90, out=0] (3) to (1);
		\draw [in=-180, out=-90] (0) to (4.center);
		\draw [in=-90, out=0] (5.center) to (1);
		\draw [style=midpoint1] (8) to (9);
		\draw [style=midpoint1] (10) to (11);
		\draw [style=midpoint1] (1) to (12);
		\draw [style=midpoint1] (12) to (7);
		\draw [style=midpoint1] (13) to (14);
		\draw [style=midpoint1] (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/context-terminal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copier] (0) at (-2.5, 0) {};
		\node [style=copier] (1) at (2.5, 0) {};
		\node [style=dot] (2) at (-1, 1) {$X$};
		\node [style=dot] (3) at (1, 1) {$Y$};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=state90] (6) at (-5, 0) {};
		\node [style=dot] (7) at (5, 0) {$B$};
		\node [style=dot] (8) at (6.5, 0) {$A$};
		\node [style=discarder0, rotate=0] (9) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midpoint1] (6) to (0);
		\draw [style=midpoint1, in=-180, out=90] (0) to (2);
		\draw [style=midpoint1] (4.center) to (5.center);
		\draw [style=midpoint1, in=90, out=0] (3) to (1);
		\draw [style=midpoint1] (1) to (7);
		\draw [in=-180, out=-90] (0) to (4.center);
		\draw [in=-90, out=0] (5.center) to (1);
		\draw [style=midpoint1] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/optic-RL-XA-YB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (13) at (1.5, -1.75) {};
		\node [style=none] (14) at (1.5, 1.75) {};
		\node [style=none] (15) at (-1.5, -1.75) {};
		\node [style=none] (16) at (-1.5, 1.75) {};
		\node [style=dot] (17) at (-3, 1.75) {$X$};
		\node [style=dot] (18) at (-3, -1.75) {$A$};
		\node [style=action] (19) at (0, 1.75) {$\mathsf{R}$};
		\node [style=action] (20) at (0, -1.75) {$\mathsf{L}$};
		\node [style=dot] (21) at (3, 1.75) {$Y$};
		\node [style=dot] (22) at (3, -1.75) {$B$};
		\node [style=none] (23) at (-1.25, 2.25) {$\mathcal{C}$};
		\node [style=none] (24) at (1.25, 0) {$\mathcal{M}$};
		\node [style=none] (25) at (-1.75, -2.25) {$\mathcal{D}$};
		\node [style=none] (26) at (1.75, 2.25) {$\mathcal{C}$};
		\node [style=none] (27) at (1.25, -2.25) {$\mathcal{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy1] (17) to (16.center);
		\draw (16.center) to (19);
		\draw [style=pointy1, in=90, out=-45, looseness=0.75] (19) to (9.center);
		\draw [in=45, out=-90, looseness=0.75] (9.center) to (20);
		\draw [style=pointy1] (20) to (15.center);
		\draw (15.center) to (18);
		\draw (13.center) to (20);
		\draw (14.center) to (21);
		\draw [style=pointy1] (19) to (14.center);
		\draw [style=pointy1] (22) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/optic-ai-A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (17) at (1.5, 4) {{\small $A_{i+1}$}};
		\node [style=dot] (18) at (-1.5, 4) {{\small $A_{i+1}$}};
		\node [style=action] (19) at (1.5, -0.5) {$\times$};
		\node [style=action] (20) at (-1.5, -0.5) {$\odot$};
		\node [style=dot] (21) at (1.5, -4) {{\small $A_{i}$}};
		\node [style=dot] (22) at (-1.5, -4) {{\small $A_{i}$}};
		\node [style=action] (23) at (1.5, 2) {$\otimes$};
		\node [style=dot] (24) at (3.5, 2) {{\small $S_{i}$}};
		\node [style=none] (25) at (0.5, 5) {};
		\node [style=none] (26) at (4.25, 5) {};
		\node [style=none] (27) at (0.5, 1.25) {};
		\node [style=none] (28) at (4.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midpoint1, bend left] (19) to (20);
		\draw [style=midpoint1] (20) to (18);
		\draw [style=midpoint1] (17) to (23);
		\draw [style=midpoint1] (24) to (23);
		\draw [style=midpoint1] (23) to (19);
		\draw [style=midpoint1] (19) to (21);
		\draw [style=midpoint1] (22) to (20);
		\draw [style=dashed1] (25.center) to (26.center);
		\draw [style=dashed1] (26.center) to (28.center);
		\draw [style=dashed1] (25.center) to (27.center);
		\draw [style=dashed1, in=180, out=0] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/optic-ai-S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (17) at (1.5, 4) {{\small $S_{i+1}$}};
		\node [style=dot] (18) at (-1.5, 4) {{\small $S_{i+1}$}};
		\node [style=action] (19) at (1.5, -0.5) {$\times$};
		\node [style=action] (20) at (-1.5, -0.5) {$\odot$};
		\node [style=dot] (21) at (1.5, -4) {{\small $S_{i}$}};
		\node [style=dot] (22) at (-1.5, -4) {{\small $S_{i}$}};
		\node [style=action] (23) at (1.5, 2) {$\otimes$};
		\node [style=dot] (24) at (3.5, 2) {{\small $A_{i}$}};
		\node [style=none] (25) at (0.5, 5) {};
		\node [style=none] (26) at (4.25, 5) {};
		\node [style=none] (27) at (0.5, 1.25) {};
		\node [style=none] (28) at (4.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midpoint1, bend left] (19) to (20);
		\draw [style=midpoint1] (20) to (18);
		\draw [style=midpoint1] (17) to (23);
		\draw [style=midpoint1] (24) to (23);
		\draw [style=midpoint1] (23) to (19);
		\draw [style=midpoint1] (19) to (21);
		\draw [style=midpoint1] (22) to (20);
		\draw [style=dashed1] (25.center) to (26.center);
		\draw [style=dashed1] (26.center) to (28.center);
		\draw [style=dashed1] (25.center) to (27.center);
		\draw [style=dashed1] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/optic-ai-hierarchy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-9.5, 1.5) {{\small $S_{3}$}};
		\node [style=dot] (1) at (-9.5, 4.5) {{\small $S_{3}$}};
		\node [style=action] (2) at (-5.5, 1.5) {$\times$};
		\node [style=action] (3) at (-5.5, 4.5) {$\odot$};
		\node [style=action] (6) at (-7.5, 1.5) {$\otimes$};
		\node [style=dot] (8) at (-9.5, -1.5) {{\small $A_{3}$}};
		\node [style=dot] (9) at (-9.5, -4.5) {{\small $A_{3}$}};
		\node [style=action] (10) at (-5.5, -1.5) {$\times$};
		\node [style=action] (11) at (-5.5, -4.5) {$\odot$};
		\node [style=action] (14) at (-7.5, -1.5) {$\otimes$};
		\node [style=none] (16) at (-6.5, 0.5) {};
		\node [style=none] (18) at (-6.5, -0.5) {};
		\node [style=action] (36) at (0, 1.5) {$\times$};
		\node [style=action] (37) at (0, 4.5) {$\odot$};
		\node [style=action] (43) at (0, -1.5) {$\times$};
		\node [style=action] (44) at (0, -4.5) {$\odot$};
		\node [style=action] (68) at (5.5, 1.5) {$\times$};
		\node [style=action] (69) at (5.5, 4.5) {$\odot$};
		\node [style=dot] (70) at (9.5, 1.5) {{\small $S_{0}$}};
		\node [style=dot] (71) at (9.5, 4.5) {{\small $S_{0}$}};
		\node [style=action] (75) at (5.5, -1.5) {$\times$};
		\node [style=action] (76) at (5.5, -4.5) {$\odot$};
		\node [style=dot] (77) at (9.5, -1.5) {{\small $A_{0}$}};
		\node [style=dot] (78) at (9.5, -4.5) {{\small $A_{0}$}};
		\node [style=none] (98) at (-4.75, 0.5) {};
		\node [style=none] (99) at (-4.75, -0.5) {};
		\node [style=action] (100) at (-3.25, -4.5) {$\otimes$};
		\node [style=action] (101) at (-3.25, 4.5) {$\otimes$};
		\node [style=none] (102) at (0.75, 0.5) {};
		\node [style=none] (103) at (0.75, -0.5) {};
		\node [style=action] (104) at (2.25, -4.5) {$\otimes$};
		\node [style=action] (105) at (2.25, 4.5) {$\otimes$};
		\node [style=none] (106) at (6.25, 0.5) {};
		\node [style=none] (107) at (6.25, -0.5) {};
		\node [style=action] (108) at (7.75, -4.5) {$\otimes$};
		\node [style=action] (109) at (7.75, 4.5) {$\otimes$};
		\node [style=action] (110) at (-2, 1.5) {$\otimes$};
		\node [style=action] (111) at (-2, -1.5) {$\otimes$};
		\node [style=none] (112) at (-1, 0.5) {};
		\node [style=none] (113) at (-1, -0.5) {};
		\node [style=action] (114) at (3.5, 1.5) {$\otimes$};
		\node [style=action] (115) at (3.5, -1.5) {$\otimes$};
		\node [style=none] (116) at (4.5, 0.5) {};
		\node [style=none] (117) at (4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midpoint1, bend right] (2) to (3);
		\draw [style=midpoint1] (3) to (1);
		\draw [style=midpoint1] (0) to (6);
		\draw [style=midpoint1] (6) to (2);
		\draw [style=midpoint1, bend left] (10) to (11);
		\draw [style=midpoint1] (11) to (9);
		\draw [style=midpoint1] (8) to (14);
		\draw [style=midpoint1] (14) to (10);
		\draw [style=midpoint1, bend right=45] (18.center) to (14);
		\draw [style=midpoint1, bend left=45] (16.center) to (6);
		\draw [style=midpoint1, bend right] (36) to (37);
		\draw [style=midpoint1, bend left] (43) to (44);
		\draw [style=midpoint1, bend right] (68) to (69);
		\draw [style=midpoint1, bend left] (75) to (76);
		\draw [style=midpointy1pointy, in=0, out=180, looseness=0.75] (100) to (99.center);
		\draw [style=midpointy1pointy, in=0, out=180, looseness=0.75] (101) to (98.center);
		\draw [style=midpointy1pointy, in=0, out=180, looseness=0.75] (104) to (103.center);
		\draw [style=midpointy1pointy, in=0, out=180, looseness=0.75] (105) to (102.center);
		\draw [in=0, out=-180] (99.center) to (16.center);
		\draw [in=0, out=-180] (98.center) to (18.center);
		\draw [style=midpointy1pointy, in=0, out=180, looseness=0.75] (108) to (107.center);
		\draw [style=midpointy1pointy, in=0, out=180, looseness=0.75] (109) to (106.center);
		\draw [style=midpoint1] (71) to (109);
		\draw [style=midpoint1] (109) to (69);
		\draw [style=midpoint1] (69) to (105);
		\draw [style=midpoint1] (105) to (37);
		\draw [style=midpoint1] (37) to (101);
		\draw [style=midpoint1] (101) to (3);
		\draw [style=midpoint1] (78) to (108);
		\draw [style=midpoint1] (108) to (76);
		\draw [style=midpoint1] (76) to (104);
		\draw [style=midpoint1] (104) to (44);
		\draw [style=midpoint1] (44) to (100);
		\draw [style=midpoint1] (100) to (11);
		\draw [style=midpoint1, bend right=45] (113.center) to (111);
		\draw [style=midpoint1, bend left=45] (112.center) to (110);
		\draw [in=0, out=-180] (103.center) to (112.center);
		\draw [in=0, out=-180] (102.center) to (113.center);
		\draw [style=midpoint1, bend right=45] (117.center) to (115);
		\draw [style=midpoint1, bend left=45] (116.center) to (114);
		\draw [in=0, out=-180] (107.center) to (116.center);
		\draw [in=0, out=-180] (106.center) to (117.center);
		\draw [style=midpoint1] (2) to (110);
		\draw [style=midpoint1] (110) to (36);
		\draw [style=midpoint1] (36) to (114);
		\draw [style=midpoint1] (114) to (68);
		\draw [style=midpoint1] (68) to (70);
		\draw [style=midpoint1] (10) to (111);
		\draw [style=midpoint1] (111) to (43);
		\draw [style=midpoint1] (43) to (115);
		\draw [style=midpoint1] (115) to (75);
		\draw [style=midpoint1] (75) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/optic-ai.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 4) {{\small $S_{i+1}$}};
		\node [style=dot] (1) at (-4.5, 4) {{\small $S_{i+1}$}};
		\node [style=action] (2) at (-1.5, 0) {$\times$};
		\node [style=action] (3) at (-4.5, 0) {$\odot$};
		\node [style=dot] (4) at (-1.5, -4) {{\small $S_{i}$}};
		\node [style=dot] (5) at (-4.5, -4) {{\small $S_{i}$}};
		\node [style=action] (6) at (-1.5, 2) {$\otimes$};
		\node [style=dot] (8) at (1.5, 4) {{\small $A_{i+1}$}};
		\node [style=dot] (9) at (4.5, 4) {{\small $A_{i+1}$}};
		\node [style=action] (10) at (1.5, 0) {$\times$};
		\node [style=action] (11) at (4.5, 0) {$\odot$};
		\node [style=dot] (12) at (1.5, -4) {{\small $A_{i}$}};
		\node [style=dot] (13) at (4.5, -4) {{\small $A_{i}$}};
		\node [style=action] (14) at (1.5, 2) {$\otimes$};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (-0.5, -0.75) {};
		\node [style=action] (34) at (-4.5, -2.25) {$\otimes$};
		\node [style=action] (35) at (4.5, -2.25) {$\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midpoint1, bend left] (2) to (3);
		\draw [style=midpoint1] (3) to (1);
		\draw [style=midpoint1] (0) to (6);
		\draw [style=midpoint1] (6) to (2);
		\draw [style=midpoint1, bend right] (10) to (11);
		\draw [style=midpoint1] (11) to (9);
		\draw [style=midpoint1] (8) to (14);
		\draw [style=midpoint1] (14) to (10);
		\draw [in=-90, out=90] (17.center) to (16.center);
		\draw [in=-90, out=90] (19.center) to (18.center);
		\draw [style=midpoint1, bend left=45] (18.center) to (14);
		\draw [style=midpoint1, bend right=45] (16.center) to (6);
		\draw [style=midpointy1pointy, in=-90, out=90, looseness=0.75] (34) to (19.center);
		\draw [style=midpointy1pointy, in=-90, out=90, looseness=0.75] (35) to (17.center);
		\draw [style=midpoint1] (5) to (34);
		\draw [style=midpoint1] (34) to (3);
		\draw [style=midpoint1] (2) to (4);
		\draw [style=midpoint1] (10) to (12);
		\draw [style=midpoint1] (13) to (35);
		\draw [style=midpoint1] (35) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/optic-dyn-XA-YB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (17) at (-3, 2) {$X$};
		\node [style=dot] (18) at (-3, -2) {$A$};
		\node [style=copier] (19) at (0, 2) {};
		\node [style=copier] (20) at (0, -2) {};
		\node [style=dot] (21) at (3, 2) {$Y$};
		\node [style=dot] (22) at (3, -2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midpoint1] (17) to (19);
		\draw [style=midpoint1] (19) to (21);
		\draw [style=midpoint1] (22) to (20);
		\draw [style=midpoint1] (20) to (18);
		\draw [style=midpoint1, bend left] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/optic-dyn-full-XA-YB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (17) at (-7, 2) {$X$};
		\node [style=dot] (18) at (-7, -2) {$A$};
		\node [style=copier] (19) at (-4, 2) {};
		\node [style=dot] (21) at (-1, 2) {$P$};
		\node [style=dot] (22) at (-1, -2) {$Q$};
		\node [style=dot] (24) at (1, 2) {$P$};
		\node [style=dot] (25) at (1, -2) {$Q$};
		\node [style=copier] (26) at (4, 2) {};
		\node [style=copier] (27) at (4, -2) {};
		\node [style=dot] (28) at (7, 2) {$Y$};
		\node [style=dot] (29) at (7, -2) {$B$};
		\node [style=dot] (30) at (-4, 4) {$P$};
		\node [style=dot] (31) at (4, -4) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midpoint1] (17) to (19);
		\draw [style=midpoint1] (19) to (21);
		\draw [style=midpoint1] (24) to (26);
		\draw [style=midpoint1] (26) to (28);
		\draw [style=midpoint1] (29) to (27);
		\draw [style=midpoint1] (27) to (25);
		\draw [style=midpoint1] (22) to (18);
		\draw [style=midpoint1, bend left] (26) to (27);
		\draw [style=midpoint1] (30) to (19);
		\draw [style=midpoint1] (31) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

